Meta-Engineering Harnesses for AI-Native Software Production: A Contract-Driven Adversarial Verification Architecture with Early Deployment Report

AI-native software development is often evaluated at the level of individual models, prompts, or generated artifacts. This framing is insufficient for production environments where software must be continuously produced, verified, deployed, maintained, and adapted across many operational contexts and long time horizons. We present a meta-engineering harness: a software-production architecture that transforms operational and product feature requirements into explicit contracts, routes work through role-specialized AI agents, performs independent and adversarial verification, and continuously improves itself through structured failure classification and outer-loop calibration. The harness is designed for settings in which software delivery is not a one-time project but an ongoing operating function. In our motivating application, CTO-as-a-service for small service firms, the system manages websites, booking flows, payment systems, backoffice workflow automations, and AI-agent interfaces as continuously evolving technical infrastructure rather than one-off deliverables. We describe the layered architecture, including two-pass contract compilation, persistent markdown memory with specialization records, attention-based and independence-based verifications, a four-way failure arbiter, and outer-loop calibration. We report results from an early production deployment spanning 17 features over several weeks, including a detailed in-app payments case study that revealed contract incompleteness and verification-boundary issues. These observations directly drove targeted improvements to the harness. The contribution is an implemented, measurable, and extensible verification architecture for making AI-native service-as-a-software production reliable, auditable, and improvable over time.

==> figures/fig_arbiter.tex <==
\begin{tikzpicture}[
    font=\sffamily\scriptsize,
    >={Stealth[length=2.2mm]},
    input/.style={rectangle, rounded corners=3pt, fill=hRole, text=white, minimum width=4.8cm, minimum height=0.72cm, align=center, font=\sffamily\small\bfseries},
    arb/.style={rectangle, rounded corners=3pt, draw=hCalib, fill=hCalib, text=white, minimum width=5.9cm, minimum height=0.8cm, align=center, font=\sffamily\small\bfseries},
    class/.style={rectangle, rounded corners=3pt, draw=hCalib, fill=hCalib!10, text width=2.9cm, minimum height=1.18cm, align=center, inner sep=4pt},
    action/.style={rectangle, rounded corners=3pt, draw=hRole, fill=hRole!10, text width=2.9cm, minimum height=1.02cm, align=center, inner sep=4pt}
]
\node[input] (fail) at (0,0) {Adversarial CI test failure};
\node[arb, below=0.38cm of fail] (arbiter) {Four-way arbiter classifies failure};
\draw[->, hLine, thick] (fail) -- (arbiter);

% Four-way fan-out with a clean routing rail to avoid squeezed arrows.
\node[class] (bug)   at (-5.1,-2.85) {\textbf{Bug}\\Implementation violates a clear contract clause};
\node[class] (spec)  at (-1.7,-2.85) {\textbf{Spec gap}\\Contract omitted necessary behavior};
\node[class] (noise) at ( 1.7,-2.85) {\textbf{Noise}\\Failure is environmental or irrelevant};
\node[class] (amb)   at ( 5.1,-2.85) {\textbf{Contract ambiguity}\\Multiple valid interpretations};

\coordinate (rail) at (0,-1.82);
\draw[hCalib] (arbiter.south) -- (rail);
\draw[hCalib] (-5.1,-1.82) -- (5.1,-1.82);
\draw[->, hCalib] (-5.1,-1.82) -- (bug.north);
\draw[->, hCalib] (-1.7,-1.82) -- (spec.north);
\draw[->, hCalib] ( 1.7,-1.82) -- (noise.north);
\draw[->, hCalib] ( 5.1,-1.82) -- (amb.north);

\node[action, below=0.34cm of bug] (abug) {Fix implementation; promote regression test};
\node[action, below=0.34cm of spec] (aspec) {Update contract or template; retry};
\node[action, below=0.34cm of noise] (anoise) {Calibrate verifier or CI};
\node[action, below=0.34cm of amb] (aamb) {Refine contract; restart implementation};

\draw[->, hLine] (bug) -- (abug);
\draw[->, hLine] (spec) -- (aspec);
\draw[->, hLine] (noise) -- (anoise);
\draw[->, hLine] (amb) -- (aamb);
\end{tikzpicture}


==> figures/fig_harness.tex <==
\begin{tikzpicture}[
    font=\sffamily\small,
    layer/.style={rectangle, rounded corners=2pt, minimum width=10.8cm, minimum height=0.78cm, align=left, text=white, inner xsep=8pt},
    side/.style={rectangle, rounded corners=2pt, minimum width=2.3cm, minimum height=0.7cm, draw=hLine, fill=white, align=center, font=\scriptsize, inner sep=4pt},
    >={Stealth[length=2.5mm]},
    node distance=0.10cm
]
\node[layer, fill=hCalib] (L7) at (0,0) {\textbf{Layer 7: Calibration} \hfill retros, regression promotion, contract-template updates};
\node[layer, fill=hVerify, below=of L7] (L6) {\textbf{Layer 6: Verification} \hfill adversarial tests, review gates, QA, CI};
\node[layer, fill=hExec, below=of L6] (L5) {\textbf{Layer 5: Execution} \hfill coding agents, migration agents, UI agents};
\node[layer, fill=hMemory, below=of L5] (L4) {\textbf{Layer 4: Context / memory} \hfill AGENTS.md, markdown brain, specialization records};
\node[layer, fill=hContract, below=of L4] (L3) {\textbf{Layer 3: Contract} \hfill two-pass compilation, invariants};
\node[layer, fill=hRole, below=of L3] (L2) {\textbf{Layer 2: Role / orchestration} \hfill builder, verifier, reviewer, arbiter};
\node[layer, fill=hModel, below=of L2] (L1) {\textbf{Layer 1: Model} \hfill Claude, Codex, Gemini, open-source models};

\node[side, left=0.55cm of L3] (input) {Operational\\need};
\draw[->, hLine, thick] (input.east) -- (L3.west);

\node[side, right=0.95cm of L6] (output) {Shipped\\infrastructure};
\draw[->, hLine, thick] (L6.east) -- (output.west);

% Calibration loop is routed outside the output arrow. The label is inside the bounding box.
\coordinate (loopTop) at ($(L7.east)+(3.1,0)$);
\coordinate (loopBottom) at ($(L3.east)+(3.1,0)$);
\node[font=\scriptsize, text=hCalib, anchor=south] at ($(L7.east)+(1.65,0.08)$) {calibration loop};
\draw[->, hCalib, thick, dashed, rounded corners=8pt]
    (L7.east) -- (loopTop) -- (loopBottom) -- ++(-0.55,0) -- (L3.east);
\end{tikzpicture}

